Computation of Lie Transformations from a Power Series: Bounds and Optimum Truncation

The problem considered is the computation of an infinite product (composition) of Lie transformations generated by homogeneous polynomials of increasing order from a given convergent power series. Bounds are computed for the infinitesimal form of Lie transformations. The results obtained do not guarantee convergence of the product. Instead, the optimum truncation is determined by minimizing the terms of order n+1 that remain after the first n Lie transformations have been applied.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
                                ##1 neg rotate ##2 ##3 scale neg exch neg exch
				    translate

==> (inline-ps-1) <==
{currentpoint} stopped not
                                    grestore {moveto} if
